Relaxation of a dewetting contact line Part 1: A full-scale hydrodynamic calculation

The relaxation of a dewetting contact line is investigated theoretically in the so-called "Landau-Levich" geometry in which a vertical solid plate is withdrawn from a bath of partially wetting liquid. The study is performed in the framework of lubrication theory, in which the hydrodynamics is resolved at all length scales (from molecular to macroscopic). We investigate the bifurcation diagram for unperturbed contact lines, which turns out to be more complex than expected from simplified 'quasi-static' theories based upon an apparent contact angle. Linear stability analysis reveals that below the critical capillary number of entrainment, Ca_c, the contact line is linearly stable at all wavenumbers. Away from the critical point the dispersion relation has an asymptotic behaviour sigma~|q| and compares well to a quasi-static approach. Approaching Ca_c, however, a different mechanism takes over and the dispersion evolves from |q| to the more common q^2. These findings imply that contact lines can not be treated as universal objects governed by some effective law for the macroscopic contact angle, but viscous effects have to be treated explicitly.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments
gsave 72 31 moveto 72 342 lineto 601 342 lineto 601 31 lineto 72 31
lineto showpage grestore
%%Trailer
%%DocumentFonts: Helvetica

